External memory bisimulation reduction of big graphs

In this paper, we present, to our knowledge, the first known I/O efficient solutions for computing the k-bisimulation partition of a massive directed graph, and performing maintenance of such a partition upon updates to the underlying graph. Ubiquitous in the theory and application of graph data, bisimulation is a robust notion of node equivalence which intuitively groups together nodes in a graph which share fundamental structural features. k-bisimulation is the standard variant of bisimulation where the topological features of nodes are only considered within a local neighborhood of radius $k\geqslant 0$. The I/O cost of our partition construction algorithm is bounded by $O(k\cdot \mathit{sort}(|\et|) + k\cdot scan(|\nt|) + \mathit{sort}(|\nt|))$, while our maintenance algorithms are bounded by $O(k\cdot \mathit{sort}(|\et|) + k\cdot \mathit{sort}(|\nt|))$. The space complexity bounds are $O(|\nt|+|\et|)$ and $O(k\cdot|\nt|+k\cdot|\et|)$, resp. Here, $|\et|$ and $|\nt|$ are the number of disk pages occupied by the input graph's edge set and node set, resp., and $\mathit{sort}(n)$ and $\mathit{scan}(n)$ are the cost of sorting and scanning, resp., a file occupying $n$ pages in external memory. Empirical analysis on a variety of massive real-world and synthetic graph datasets shows that our algorithms perform efficiently in practice, scaling gracefully as graphs grow in size.

==> figures/big_figure.tex <==
\begin{figure*}[htbp]
\centering
\begin{subfigure}[t]{0.3\textwidth}
\raggedleft
\begin{tikzpicture}[baseline]%[baseline,trim axis left,trim axis right]
	\begin{semilogyaxis}[
tiny,
xlabel=Iteration,
ylabel=Partition count,
grid=major,
xtick={1,2,3,4,5,6,7,8,9,10},
height=5cm,width=5cm,
legend columns=8,
legend entries={Jamendo,LinkedMDB,DBLP,WikiLinks,DBPedia,Twitter,BSBM,SP2B},
legend to name=bignamed,
]
	\addplot table[x=Iteration,y=jamendo] {figures/partition_count.dat};
    \addplot table[x=Iteration,y=linkedmdb] {figures/partition_count.dat};
    \addplot table[x=Iteration,y=dblp] {figures/partition_count.dat};
    \addplot table[x=Iteration,y=wikilinks] {figures/partition_count.dat};
    \addplot table[x=Iteration,y=dbpedia] {figures/partition_count.dat};
    \addplot table[x=Iteration,y=twitter] {figures/partition_count.dat};
    \addplot table[x=Iteration,y=bsbm] {figures/partition_count.dat};
    \addplot table[x=Iteration,y=sp2b] {figures/partition_count.dat};
    %customize style
    %\addplot[mark=triangle*,gray,dashed] table[x=Iteration,y=bsbm] {figures/partition_count.dat};
    %\addplot[mark=pentagon*] table[x=Iteration,y=sp2b] {figures/partition_count.dat};
    \end{semilogyaxis}
\end{tikzpicture}
\caption{Number of partition blocks for every iteration}
\label{fig:partition_count}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\textwidth}
\raggedleft
\begin{tikzpicture}[baseline]%[baseline,trim axis left,trim axis right]
	\begin{semilogyaxis}[
tiny,
xlabel=Iteration,
ylabel=Max signature length (integer count),
grid=major,
xtick={1,2,3,4,5,6,7,8,9,10},
height=5cm,width=5cm,
]
	\addplot table[x=Iteration,y=jamendo] {figures/max_signature.dat};
    \addplot table[x=Iteration,y=linkedmdb] {figures/max_signature.dat};
    \addplot table[x=Iteration,y=dblp] {figures/max_signature.dat};
    \addplot table[x=Iteration,y=wikilinks] {figures/max_signature.dat};
    \addplot table[x=Iteration,y=dbpedia] {figures/max_signature.dat};
    \addplot table[x=Iteration,y=twitter] {figures/max_signature.dat};
    \addplot table[x=Iteration,y=bsbm] {figures/max_signature.dat};
    \addplot table[x=Iteration,y=sp2b] {figures/max_signature.dat};
	\end{semilogyaxis}
\end{tikzpicture}
\caption{Maximum length of signatures for every iteration}
\label{fig:max_signature}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\textwidth}
\raggedleft
\begin{tikzpicture}[baseline]%[baseline,trim axis left,trim axis right]
	\begin{semilogyaxis}[
tiny,
xlabel=Iteration,
ylabel=I/O on STXXL (byte),
grid=major,
xtick={1,2,3,4,5,6,7,8,9,10},
height=5cm,width=5cm,
]
	\addplot table[x=Iteration,y=jamendo] {figures/stxxl_io.dat};
    \addplot table[x=Iteration,y=linkedmdb] {figures/stxxl_io.dat};
    \addplot table[x=Iteration,y=dblp] {figures/stxxl_io.dat};
    \addplot table[x=Iteration,y=wikilinks] {figures/stxxl_io.dat};
    \addplot table[x=Iteration,y=dbpedia] {figures/stxxl_io.dat};
    \addplot table[x=Iteration,y=twitter] {figures/stxxl_io.dat};
    \addplot table[x=Iteration,y=bsbm] {figures/stxxl_io.dat};
    \addplot table[x=Iteration,y=sp2b] {figures/stxxl_io.dat};
	\end{semilogyaxis}
\end{tikzpicture}
\caption{I/O spent on sort/scan (STXXL) for every iteration}
\label{fig:stxxl_io}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\textwidth}
\raggedleft
\begin{tikzpicture}[baseline]%[baseline,trim axis left,trim axis right]
	\begin{semilogyaxis}[
tiny,
xlabel=Iteration,
ylabel=I/O on BDB (byte),
grid=major,
xtick={1,2,3,4,5,6,7,8,9,10},
height=5cm,width=5cm,
]
	\addplot table[x=Iteration,y=jamendo] {figures/bdb_io.dat};
    \addplot table[x=Iteration,y=linkedmdb] {figures/bdb_io.dat};
    \addplot table[x=Iteration,y=dblp] {figures/bdb_io.dat};
    \addplot table[x=Iteration,y=wikilinks] {figures/bdb_io.dat};
    \addplot table[x=Iteration,y=dbpedia] {figures/bdb_io.dat};
    \addplot table[x=Iteration,y=twitter] {figures/bdb_io.dat};
    \addplot table[x=Iteration,y=bsbm] {figures/bdb_io.dat};
    \addplot table[x=Iteration,y=sp2b] {figures/bdb_io.dat};
	\end{semilogyaxis}
\end{tikzpicture}
\caption{I/O spent on \s\ (BDB) for every iteration}
\label{fig:bdb_io}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\textwidth}
\raggedleft
\begin{tikzpicture}[baseline]%[baseline,trim axis left,trim axis right]
	\begin{semilogyaxis}[
tiny,
xlabel=Iteration,
ylabel=Time on signature preparation (s),
grid=major,
xtick={1,2,3,4,5,6,7,8,9,10},
height=5cm,width=5cm,
]
	\addplot table[x=Iteration,y=jamendo] {figures/prepare_time.dat};
    \addplot table[x=Iteration,y=linkedmdb] {figures/prepare_time.dat};
    \addplot table[x=Iteration,y=dblp] {figures/prepare_time.dat};
    \addplot table[x=Iteration,y=wikilinks] {figures/prepare_time.dat};
    \addplot table[x=Iteration,y=dbpedia] {figures/prepare_time.dat};
    \addplot table[x=Iteration,y=twitter] {figures/prepare_time.dat};
    \addplot table[x=Iteration,y=bsbm] {figures/prepare_time.dat};
    \addplot table[x=Iteration,y=sp2b] {figures/prepare_time.dat};
	\end{semilogyaxis}
\end{tikzpicture}
\caption{Time spent on signature preparation for every iteration}
\label{fig:prepare_time}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\textwidth}
\raggedleft
\begin{tikzpicture}[baseline]%[baseline,trim axis left,trim axis right]
	\begin{semilogyaxis}[
tiny,
xlabel=Iteration,
ylabel=Time on signature construction (s),
grid=major,
xtick={1,2,3,4,5,6,7,8,9,10},
height=5cm,width=5cm,
]
	\addplot table[x=Iteration,y=jamendo] {figures/signature_time.dat};
    \addplot table[x=Iteration,y=linkedmdb] {figures/signature_time.dat};
    \addplot table[x=Iteration,y=dblp] {figures/signature_time.dat};
    \addplot table[x=Iteration,y=wikilinks] {figures/signature_time.dat};
    \addplot table[x=Iteration,y=dbpedia] {figures/signature_time.dat};
    \addplot table[x=Iteration,y=twitter] {figures/signature_time.dat};
    \addplot table[x=Iteration,y=bsbm] {figures/signature_time.dat};
    \addplot table[x=Iteration,y=sp2b] {figures/signature_time.dat};
	\end{semilogyaxis}
\end{tikzpicture}
\caption{Time spent on signature construction and insertion for every iteration}
\label{fig:signature_time}
\end{subfigure}
\ref{bignamed}
~
\caption{Experiment results for Algorithm \ref{algo:build_k-bisims} for real and synthetic datasets ($k=10$)}
\label{fig:big_figure}
\end{figure*}


==> figures/example_dbest.tex <==
\resizebox{4cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\centering
%\useasboundingbox (-3,-3) rectangle (4,0.5);
  \node[main node] (1) [label=right:$A$]{a};
  \node[main node] (2) [label=right:$A$,below left of=1] {b};
  \node[main node] (3) [label=right:$A$,below right of=1] {c};
  \node[main node] (4) [label=right:$A$,below left of=2] {d};
  \node[main node] (5) [label=right:$A$,right of=4] {e};
  \node[main node] (6) [label=right:$A$,right of=5] {f};
  \node[main node] (7) [label=right:$A$,right of=6] {g};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {$x$} (2)
    (1) edge node {$x$} (3)
    (2) edge node {$y$} (4)
    (2) edge node {$y$} (5)
    (3) edge node {$y$} (6)
    (3) edge node {$y$} (7);
  \draw[dashed] (3) edge node {$y$} (5);
  %\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}
}


==> figures/example_dworst.tex <==
\resizebox{4cm}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\centering
  \node[main node] (1) [label=above:$A$]{a};
  \node[main node] (2) [label=left:$A$,above right of=1] {b};
  \node[main node] (3) [label=left:$A$,below right of=1] {c};
  \node[main node] (4) [label=right:$A$,right of=2] {d};
  \node[main node] (5) [label=right:$A$,right of=3] {e};
  \node[main node] (6) [label=above:$A$,left of=1] {f};


  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {}(2)
    (1) edge node {}(3)
    (1) edge node {}(4)
    (1) edge node {}(5)
    (2) edge node {}(1)
    (2) edge node {}(3)
    (2) edge node {}(4)
    (2) edge node {}(5)
    (3) edge node {}(1)
    (3) edge node {}(2)
    (3) edge node {}(4)
    (3) edge node {}(5)
    (4) edge node {}(1)
    (4) edge node {}(2)
    (4) edge node {}(3)
    (4) edge node {}(5)
    (5) edge node {}(1)
    (5) edge node {}(2)
    (5) edge node {}(3)
    (5) edge node {}(4);


%  \path[every node/.style={font=\sffamily\small}]
%    (1) edge node {$x$} (2)
%    (1) edge node {$x$} (3)
%    (1) edge node {$x$} (4)
%    (1) edge node {$x$} (5)
%    (2) edge node {$x$} (1)
%    (2) edge node {$x$} (3)
%    (2) edge node {$x$} (4)
%    (2) edge node {$x$} (5)
%    (3) edge node {$x$} (1)
%    (3) edge node {$x$} (2)
%    (3) edge node {$x$} (4)
%    (3) edge node {$x$} (5)
%    (4) edge node {$x$} (1)
%    (4) edge node {$x$} (2)
%    (4) edge node {$x$} (3)
%    (4) edge node {$x$} (5)
%    (5) edge node {$x$} (1)
%    (5) edge node {$x$} (2)
%    (5) edge node {$x$} (3)
%    (5) edge node {$x$} (4);
  \draw[dashed] (1) edge node {$y$} (6);
  %\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}
}


==> figures/example_forever.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\centering
  \node[main node] (1) [label=above:$A$]{1};
  \node[main node] (2) [label=above:$A$,right of=1] {2};
  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=70] node {$x$} (2)
    (2) edge [bend left=70] node {$x$} (1);
\end{tikzpicture} 

==> figures/example_graph.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\centering
  \node[main node] (1) [label=above:$A$]{1};
  \node[main node] (2) [label=above:$A$,right of=1] {2};
  \node[main node] (3) [label=above:$B$,right of=2] {3};
  \node[main node] (4) [label=above:$B$,above right of=3] {4};
  \node[main node] (5) [label=below:$B$,below right of=3] {5};
  \node[main node] (6) [label=above:$B$,below right of=4] {6};
  \node[main node] (7) [label=above:$A$,below right of=1] {7};
  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {$x$} (2)
    (2) edge node {$x$} (3)
    (3) edge node {$z$} (4)
    (3) edge node {$z$} (5)
    (4) edge node {$z$} (6)
    (5) edge node {$z$} (4)
    (6) edge node {$z$} (5)
    (6) edge [bend left=70] node {$z$} (7)
    (7) edge node {$y$} (1);
\end{tikzpicture}

==> figures/example_nochange.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\centering
  \node[main node] (1) [label=above:$A$]{a};
  \node[main node] (2) [label=above:$A$,above right of=1] {b};
  \node[main node] (3) [label=above:$A$,below right of=1] {c};
  \node[main node] (4) [label=above:$A$,below right of=2] {d};
  \node[main node] (5) [label=above:$A$,above right of=4] {e};
  \node[main node] (6) [label=above:$A$,below right of=4] {f};
  
  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {$x$} (2)
    (4) edge node {$x$} (5)
    (4) edge node {$x$} (6);
  \draw[dashed] (1) edge node {$x$} (3);
\end{tikzpicture} 

==> figures/example_propagate1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\centering
  \node[main node] (1) [label=right:$A$]{a};
  \node[main node] (3) [label=right:$A$,below of=1] {c};
  \node[main node] (2) [label=right:$A$,left of=3] {b};
  \node[main node] (4) [label=right:$A$,right of=3] {d};
  \node[main node] (8) [label=right:$A$,below of=3] {h};
  \node[main node] (7) [label=right:$A$,left of=8] {g};
  \node[main node] (9) [label=right:$A$,right of=8] {i};
  \node[main node] (6) [label=right:$A$,left of=7] {f};  
  \node[main node] (5) [label=right:$A$,left of=6] {e};  
  \node[main node] (10) [label=right:$A$,right of=9] {j};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {$x$} (2)
    (1) edge node {$x$} (3)
    (1) edge node {$x$} (4)
    (2) edge node {$x$} (5)
    (2) edge node {$x$} (6)
    (3) edge node {$x$} (7)
    (3) edge node {$y$} (8)
    (4) edge node {$x$} (9);
  \draw[dashed] (4) edge node {$y$} (10);
\end{tikzpicture} 

==> figures/example_propagate2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\centering
  \node[main node] (1) [label=above:$A$]{a};
  \node[main node] (2) [label=above:$A$,above right of=1] {c};
  \node[main node] (3) [label=above:$A$,below right of=1] {d};
  \node[main node] (4) [label=above:$A$,below right of=2] {b};
  \node[main node] (5) [label=above:$A$,right of=4] {e};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend left=70] node {$x$} (2)
    (1) edge node {$x$} (3)
    (4) edge node {$x$} (5);
  \draw[dashed] (2) edge [bend left=70] node {$x$} (1);
\end{tikzpicture} 

==> figures/example_trie_1.tex <==
\begin{tikzpicture}
  [
    elstyle/.style={above, sloped}, %edge label style
  ]
\scriptsize
\tikzstyle{level 1}=[level distance=0.6cm, sibling distance=3.2cm]
\tikzstyle{level 2}=[level distance=1cm, sibling distance=1.4cm]
\tikzstyle{sen} = [circle, minimum width=3pt,fill, inner sep=0pt]%solid, empty node
\node {root}
  child {
    node [sen] {}
    child {
      node [below] {\{1\}}
      edge from parent[solid] node[elstyle] {$x,P1$}
    }
    child {
      node[below] {\{2\}}
      edge from parent[solid] node[elstyle] {$x,P2$}
    }
    child {
      node[below] {\{7\}}
      edge from parent[solid] node[elstyle] {$y,P1$}
    }
    edge from parent[dashed] node[elstyle] {$P1$}
  }
  child {
    node [sen] {}
    child {
      node [below] {\{3,4,5\}}
      edge from parent[solid] node[elstyle] {$z,P2$}
    }
    child {
      node [sen] {}
      child {
        node [right] {\{6\}}
        edge from parent[solid] node[elstyle] {$z,P2$}
      }
      edge from parent[solid] node[elstyle] {$z,P1$}
    }
    edge from parent[dashed] node[elstyle] {$P2$}
  };
\end{tikzpicture}

==> figures/example_trie_2.tex <==
\begin{tikzpicture}
  [
    elstyle/.style={above, sloped}, %edge label style
  ]
\scriptsize
\tikzstyle{level 1}=[level distance=1cm, sibling distance=1.3cm]
\tikzstyle{level 2}=[level distance=0.8cm, sibling distance=1cm]
\tikzstyle{sen} = [circle, minimum width=3pt,fill, inner sep=0pt]%solid, empty node
\node {root}
  child {
    node[sen] {}
    child {
      node[below] {\{1\}}
      edge from parent[solid] node[elstyle] {$x,P2$}
    }
    edge from parent[dashed] node[elstyle] {$P1$}
  }
  child {
    node[sen] {}
    child {
      node[below] {\{2\}}
      edge from parent[solid] node[elstyle] {$x,P3$}
    }
    edge from parent[dashed] node[elstyle] {$P2$}
  }
  child {
    node[sen] {}
    child {
      node[below] {\{3,5\}}
      edge from parent[solid] node[elstyle] {$z,P3$}
    }
    child {
      node[below] {\{4\}}
      edge from parent[solid] node[elstyle] {$z,P4$}
    }
    edge from parent[dashed] node[elstyle] {$P3$}
  }
  child {
    node[sen] {}
    child {
      node[sen] {}
      child {
        node[below] {\{6\}}
        edge from parent[solid] node[elstyle] {$z,P5$}
      }
      edge from parent[solid] node[elstyle] {$z,P3$}
    }
    edge from parent[dashed] node[elstyle] {$P4$}
  }
  child {
    node[sen] {}
    child {
      node[below] {\{7\}}
      edge from parent[solid] node[elstyle] {$y,P1$}
    }
    edge from parent[dashed] node[elstyle] {$P5$}
  };
\end{tikzpicture} 


%\begin{tikzpicture}%[grow via three points={%
%    %one child at (0,-1.5) and two children at (-0.75,-1.5) and (0.75,-1.5)}]
%\node {root}
%  child {
%    [fill] circle (2pt)
%    child {
%      [fill] circle (2pt)
%      child {
%        [fill] circle (2pt)
%        node[below] {\{1\}}
%        edge from parent node[left] {$P2$}
%      }
%      edge from parent[solid] node[left] {$x$}
%    }
%    edge from parent[dashed] node[left] {$P1$}
%  }
%  child {
%    [fill] circle (2pt)
%    child {
%      [fill] circle (2pt)
%      child {
%        [fill] circle (2pt)
%        node[below] {\{2\}}
%        edge from parent node[left] {$P3$}
%      }
%      edge from parent[solid] node[left] {$x$}
%    }
%    edge from parent[dashed] node[left] {$P2$}
%  }
%  child {
%    [fill] circle (2pt)
%    child {
%      [fill] circle (2pt)
%      child {
%        [fill] circle (2pt)
%        node[below] {\{3,5\}}
%        edge from parent node[left] {$P3$}
%      }
%      child {
%        [fill] circle (2pt)
%        node[below] {\{4\}}
%        edge from parent node[left] {$P4$}
%      }
%      edge from parent[solid] node[left] {$z$}
%    }
%    edge from parent[dashed] node[left] {$P3$}
%  }
%  child {
%    [fill] circle (2pt)
%    child {
%      [fill] circle (2pt)
%      child {
%        [fill] circle (2pt)
%        child {
%          [fill] circle (2pt)
%          child {
%            [fill] circle (2pt)
%            node[below] {\{6\}}
%            edge from parent node[right] {$P5$}
%          }
%          edge from parent node[right] {$z$}
%        }
%        edge from parent node[right] {$P3$}
%      }
%      edge from parent[solid] node[right] {$z$}
%    }
%    edge from parent[dashed] node[right] {$P4$}
%  }
%  child {
%    [fill] circle (2pt)
%    child {
%      [fill] circle (2pt)
%      child {
%        [fill] circle (2pt)
%        node[below] {\{7\}}
%        edge from parent node[right] {$P1$}
%      }
%      edge from parent[solid] node[right] {$y$}
%    }
%    edge from parent[dashed] node[right] {$P5$}
%  };
%\end{tikzpicture}

==> figures/example_trie_2_new.tex <==
\begin{tikzpicture}
  [
    elstyle/.style={above, sloped}, %edge label style
  ]
\scriptsize
\tikzstyle{level 1}=[level distance=0.6cm, sibling distance=3.2cm]
\tikzstyle{level 2}=[level distance=1cm, sibling distance=1.2cm]
\tikzstyle{sen} = [circle, minimum width=3pt,fill, inner sep=0pt]%solid, empty node
\node {root}
  child {
    node [sen] {}
    child {
      node [below] {\{1\}}
      edge from parent[solid] node[elstyle] {$x,P4$}
    }
    child {
      node[below] {\{2\}}
      edge from parent[solid] node[elstyle] {$x,P5$}
    }
    child {
      node[below] {\{7\}}
      edge from parent[solid] node[elstyle] {$y,P3$}
    }
    edge from parent[dashed] node[elstyle] {$P1$}
  }
  child {
    node [sen] {}
    child {
      node [below] {\{3,5\}}
      edge from parent[solid] node[elstyle] {$z,P5$}
    }
    child {
      node [below] {\{4\}}
      edge from parent[solid] node[elstyle] {$z,P6$}
    }
    child {
      node [sen] {}
      child {
        node [right] {\{6\}}
        edge from parent[solid] node[elstyle] {$z,P7$}
      }
      edge from parent[solid] node[elstyle] {$z,P5$}
    }
    edge from parent[dashed] node[elstyle] {$P2$}
  };
\end{tikzpicture} 

==> figures/new_example_graph.tex <==
%\fbox{
\resizebox{.5\columnwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\centering
\useasboundingbox (-2,-2) rectangle (4,0.5);
  \node[main node] (1) [label=above:$M$] {1};
  \node[main node] (2) [label=above:$M$,right of=1] {2};
  \node[main node] (4) [label=below:$P$,below of=1] {4};
  \node[main node] (3) [label=below:$P$,left of=4] {3};
  \node[main node] (5) [label=below:$P$,below of=2] {5};
  \node[main node] (6) [label=below:$P$,right of=5] {6};
  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {$w$} (2)
    (1) edge node {$l$} (4)
    (2) edge [loop right] node {$w$} (2)
    (2) edge node {$l$} (6)
    (3) edge node {$l$} (1)
    (4) edge node {$l$} (3)
    (5) edge node {$l$} (2);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}
}
%}


==> figures/new_example_update.tex <==
\resizebox{.5\columnwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\centering
\useasboundingbox (-2,-2) rectangle (4,1);
  \node[main node] (1) [label=above:$M$] {1};
  \node[main node] (2) [label=above:$M$,right of=1] {2};
  \node[main node] (4) [label=below:$P$,below of=1] {4};
  \node[main node] (3) [label=below:$P$,left of=4] {3};
  \node[main node] (5) [label=below:$P$,below of=2] {5};
  \node[main node] (6) [label=below:$P$,right of=5] {6};
  \node[main node] (7) [label=above:$P$,right of=2] {7};

  \path[every node/.style={font=\sffamily\small}]
    (1) edge node {$w$} (2)
    (1) edge node {$l$} (4)
    (2) edge [loop right] node {$w$} (2)
    (2) edge node {$l$} (6)
    (3) edge node {$l$} (1)
    (4) edge node {$l$} (3)
    (5) edge node {$l$} (2);
  \draw[dashed] (2) edge [bend left] node {$l$} (7);
  \draw[dashed] (6) edge node {$l$} (5);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}
}

